Shaping Frequency-Bin Biphoton Correlations via Programmable Optical Frequency Combs

Programmable shaping of photon-pair spectral correlations is important for frequency-bin quantum information processing. However, achieving this control remains challenging in nonlinear optical systems without reliable forward models. Here, we demonstrate model-free, hardware-in-the-loop shaping of the measured joint spectral intensity of a cascaded photon-pair source driven by a programmable optical frequency comb. A blockwise simultaneous perturbation stochastic approximation controller optimizes up to 22 pump, signal, and idler parameters. Each iteration requires only two accepted hardware evaluations, independent of the parameter count. The controller converges to diverse target patterns on 3$\times$3, 4$\times$4, and 5$\times$5 frequency-bin grids. The optimized distributions achieve Pearson correlations between 0.66 and 0.98 and classical overlap fidelities between 0.32 and 0.62. Cross-target similarity analysis confirms that the optimized patterns remain target-specific. Source characterization yields a maximum coincidence-to-accidental ratio of approximately 585. Accuracy is limited by pump-phase transfer, parasitic nonlinear background, waveshaper constraints, amplitude-only filtering, and measurement noise. Joint spectral intensity contains no spectral-phase information. Therefore, the results demonstrate control of measured frequency-bin populations and correlations, not complete reconstruction of the two-photon state. Phase-sensitive characterization is required to verify inter-bin coherence and quantify the entanglement dimensionality of the output state. Our results establish direct measurement feedback as a practical approach to reconfigurable frequency-bin correlation engineering when an accurate end-to-end model is unavailable.

==> images/phase_matchings/phase_matchings.tex <==


\begin{tikzpicture}[font=\sffamily\small, every node/.style={align=center}, circuitikz/bipoles/length=0.6cm]

\tikzset{
  fiber/.style={
    draw=yellow!80!black,
    line width=1.5pt,
    line cap=round,
    line join=round,
    shorten <= 0.4pt,
    shorten >= 0.4pt
  }
}
\tikzset{
  free_space_directed/.style={
    draw=red,
    line width=1.5pt,
    line cap=round,
    line join=round,
    shorten <= 0.4pt,
    shorten >= 0.4pt,
    ->, 
    >=stealth % Makes the arrowhead look sleek and standard
  }
}

% TLS image node
%\node (3p) [inner sep=0pt, outer sep=0pt, anchor=center]{}
  %{\includegraphics[width=5.2cm]{images/phase_matchings/phase_matching_map.pdf}};
%\node (a) at ($(3p.west)+(0.5,2)$) {(a)};
\node (4p) {\includegraphics[width=5.5cm]{images/phase_matchings/phase_matching_map_SHG.pdf}};
\node (a) at ($(4p.west)+(0.5,2)$) {(a)};
\node (5p) at ($(4p.east)+(3.0, 0)$) {\includegraphics[width=5.5cm]{images/phase_matchings/phase_matching_map.pdf}};
\node (b) at ($(5p.west)+(0.5,2)$) {(b)};

\end{tikzpicture}

==> images/setup/setup.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[font=\sffamily\tiny, every node/.style={align=center}, circuitikz/bipoles/length=0.6cm, xscale=0.88, yscale=1.4]

\tikzset{
  fiber/.style={
    draw=yellow!80!black,
    line width=1.5pt,
    line cap=round,
    line join=round,
    shorten <= 0.4pt,
    shorten >= 0.4pt
  }
}
\tikzset{
  free_space_directed/.style={
    draw=red,
    line width=1.5pt,
    line cap=round,
    line join=round,
    shorten <= 0.4pt,
    shorten >= 0.4pt,
    ->, 
    >=stealth % Makes the arrowhead look sleek and standard
  }
}

% TLS image node
\node (tls) [inner sep=0pt, outer sep=0pt, anchor=center]
  {\includegraphics[width=1cm]{images/setup/MTP_1000.png}};
\node[font=\sffamily\footnotesize\bfseries]
at ($(tls.north)+(0,0.2cm)$) {TLS};

% FPC image
\node (fpc1) [right=0.2cm of tls, inner sep=0pt] {\includegraphics[width=0.7cm]{images/setup/fpc.png}};
\node[font=\sffamily\footnotesize\bfseries] at ($(fpc1.north)+(0,0.2)$) {FPC};
% OFCG
\node (ofcg) [right=0.2cm of fpc1, draw, rectangle, minimum width=0.6cm, minimum height=0.6cm] {\includegraphics[width=0.8cm]{images/setup/OFCG.png}};
\node[font=\sffamily\footnotesize\bfseries] at ($(ofcg.north)+(0,0.2)$) {OFCG};

% FPC2 image
\node (fpc2) [right=0.2cm of ofcg, inner sep=0pt]
{\includegraphics[width=0.7cm]{images/setup/fpc.png}};
\node[font=\sffamily\footnotesize\bfseries]
at ($(fpc2.north)+(0,0.2cm)$) {FPC};

% EDFA 1 (triangle amplifier symbol with color fill)
\node (edfa1_in) [right=0.1cm of fpc2] {};
\node (edfa1_out) [right=0.1cm of edfa1_in] {};
\draw[fill=blue!20, draw=black] (edfa1_in) to[amp, l={\sffamily\footnotesize\bfseries EDFA}] (edfa1_out);

% Beam Splitter
\node (fpc3) [right=0.2cm of edfa1_out, inner sep=0pt]
{\includegraphics[width=0.7cm]{images/setup/fpc.png}};
\node[font=\sffamily\footnotesize\bfseries]
at ($(fpc3.north)+(0,0.2cm)$) {FPC};

\node (bs) [right=0.2cm of fpc3, draw, rectangle, minimum width=0.3cm, minimum height=0.3cm,font=\sffamily\footnotesize\bfseries]{BS};

\node (filter) [right=0.2cm of bs, draw, rectangle, minimum width=0.3cm, minimum height=0.3cm,font=\sffamily\footnotesize\bfseries]{BP};

% Spectrum Analyzer and mixer2
\node (spectrum) [below=0.9cm of bs] {\includegraphics[width=0.8cm]{images/setup/OSA.png}};
\node[font=\sffamily\footnotesize\bfseries] at ($(spectrum.west)+(-0.25,0)$) {OSA};

% Pulse Shaper and PC
\node (shaper) [right=0.3cm of filter, draw, rectangle, minimum width=0.6cm, minimum height=0.6cm] {\includegraphics[width=0.9cm]{images/setup/ws.png}};
\node[font=\sffamily\footnotesize\bfseries] at ($(shaper.north)+(0,0.3)$){Pulse\\Shaper};

\node (pc) [below=0.6cm of shaper] {\includegraphics[width=1cm]{images/setup/PC.png}};
\node[font=\sffamily\footnotesize\bfseries] at ($(pc.east)+(0.1,0)$) {PC};


% EDFA 2 (triangle amplifier symbol with color fill)
\node (edfa2_in) at ([xshift=0.3cm]shaper.east){};
\node (edfa2_out) [right=0.2cm of edfa2_in] {};
\draw[fill=blue!20, draw=black] (edfa2_in) to[amp, l={\sffamily\footnotesize\bfseries EDFA}] (edfa2_out);

% FPC coupler
\node (fpc_coupler) at ([xshift=0.45cm]edfa2_out.east)
{\includegraphics[width=0.7cm]{images/setup/fpc.png}};
\node[font=\sffamily\footnotesize\bfseries]
at ($(fpc_coupler.north)+(0,0.2cm)$) {FPC};

\node (mixer1) at ([xshift=1.2cm, yshift=0.1cm]fpc_coupler)[minimum width=0.3cm, minimum height=0.3cm] {\input{images/setup/mQPG}};

\node (short_pass_1) at ([xshift=0.25cm, yshift=0.15cm]mixer1.east)[draw, rectangle, minimum width=0.3cm, minimum height=0.3cm,font=\sffamily\footnotesize\bfseries]{SPF};

\node (quarter_wave_plate) at ([xshift=0.55cm, yshift=0cm]short_pass_1.east)[draw, rectangle, minimum width=0.3cm, minimum height=0.3cm,font=\sffamily\footnotesize\bfseries]{QWP};

\node (half_wave_plate) at ([xshift=0.55cm, yshift=0cm]quarter_wave_plate.east)[draw, rectangle, minimum width=0.3cm, minimum height=0.3cm,font=\sffamily\footnotesize\bfseries]{HWP};

% MQPG\node (myNode) at ([xshift=0.2cm]coupler.southeast)
\node (mixer2) at ([xshift=0.7cm, yshift=0.1cm]half_wave_plate.east) {\input{images/setup/mQPG}};

\node (long_pass) at ([xshift=0.0cm, yshift=0.7cm]mixer2)[draw, rectangle, minimum width=0.2cm, minimum height=0.1cm,font=\sffamily\footnotesize\bfseries]{LPF};

\node (snspd) at ([xshift=2cm, yshift=-1.0cm]shaper) [inner sep=0pt] {\includegraphics[width=0.8cm,height=1.80cm]{images/setup/snspd.png}};
\node[font=\sffamily\footnotesize\bfseries] at ($(snspd.south)+(0,-0.2)$) {SNSPD};

\node (time_tagger) at ([xshift=1.5cm, yshift=0cm]snspd) [inner sep=0pt] {\includegraphics[width=0.5cm]{images/setup/timetagger.png}};
\node[font=\sffamily\footnotesize\bfseries] at ($(time_tagger.south)+(0,-0.2)$) {TT};





% Electronics: oscillator and amplifier
% Oscillator
\node (osc) [below=1.45cm of tls] {};
\draw (osc) to[sV, l={\sffamily\footnotesize\bfseries 10MHz}] ++(0.7,0) coordinate(osc_out);

% Amplifier
\node (amp) at ($(osc_out)+(1.7,0)$) {};
\draw (osc_out) to[amp] (amp);
\node[font=\sffamily\footnotesize\bfseries,align=center]
at ($(osc_out)!0.5!(amp)+(0.1,0.45cm)$)
{PLDRO\\\& Amp\\(25 GHz)};




% Connect amp output to OFCG
\draw[->] (amp.west) -| (ofcg.south);


% Main flow arrows
\draw[fiber] (tls.east) -- (fpc1.west);

\draw[fiber] (fpc1.east) -- (ofcg.west);
\draw[fiber] (ofcg.east) -- (fpc2.west);
\draw[fiber] (fpc2.east) -- (edfa1_in);
\draw[fiber] (edfa1_out) -- (fpc3.west);
\draw[fiber] (fpc3.east) -- (bs.west);
\draw[fiber] (bs.east) -- (filter.west);
\draw[fiber] (bs.south) -- ([yshift=-0.1cm]spectrum.north);
\draw[fiber] (filter.east) -- (shaper.west);
\draw[->] (shaper.west) -- ([yshift=-0.2cm]shaper.west) -| ([xshift=-0.1cm,yshift=0.2cm]pc.west)--([xshift=0.3cm,yshift=0.2cm]pc.west);
\draw[fiber] (shaper.east)--([xshift=0.3cm]shaper.east);
\draw[fiber] ([xshift=-0.1cm]fpc_coupler.west)--([xshift=0.15cm]fpc_coupler.west);
\draw[fiber] ([xshift=-0.15cm,yshift=-0.1cm]mixer1.west) -- ([xshift=0.1cm,yshift=-0.1cm]mixer1.west);
\draw[fiber] ([xshift=-0.25cm,yshift=0.1cm]mixer1.east) -- ([xshift=-0.05cm,yshift=0.1cm]mixer1.east);
\draw[fiber]
([xshift=0cm]short_pass_1.east) -- ([xshift=0.2cm]short_pass_1.east);
\draw[fiber]
([xshift=0cm]quarter_wave_plate.east) -- ([xshift=0.15cm]quarter_wave_plate.east);
\draw[fiber]
([xshift=0cm]half_wave_plate.east) -- ([xshift=0.18cm]half_wave_plate.east);
\draw[fiber]
([xshift=-0.2cm, yshift=0.1cm]mixer2.east) -- ([xshift=0.0cm, yshift=0.1cm]mixer2.east) |- ([xshift=0.0cm]long_pass.east);
\draw[fiber]
([xshift=0cm]long_pass.west) -| ([xshift=0.5cm]shaper.north);
\draw[fiber]
([xshift=0.3cm]shaper.south) |- ([xshift=0.1,yshift=0.25cm]snspd.west);
\draw[fiber]
([xshift=0.4cm]shaper.south) |- ([xshift=0.1,yshift=0.35cm]snspd.west);


%\draw[fiber] (fpc3.south) -- (spectrum.north);

\draw[->] ([yshift=0.35cm]snspd.east) -| ([xshift=-0.3cm, yshift=0cm]time_tagger.west)--(time_tagger.west);

\draw[->] ([yshift=0.25cm]snspd.east) -| ([xshift=-0.4cm, yshift=-0.1cm]time_tagger.west)--([yshift=-0.1cm]time_tagger.west);

\draw[->] ([yshift=0cm]time_tagger.east) -| ([xshift=0.3cm, yshift=-1.1cm]time_tagger.east)-|([xshift=-0.1cm,yshift=0cm]pc.west)--([xshift=0.3cm,yshift=0cm]pc.west);

% Labels
\node[font=\sffamily\footnotesize\bfseries] at ($(mixer1.north)+(0.0,0.1)$) {Mixer 1};
\node[font=\sffamily\footnotesize\bfseries] at ($(mixer2.north)+(0.0,0.1)$) {Mixer 2};


\draw[dotted, line width=0.8pt, fill=none]
    ([xshift=-0.6cm,yshift=-1.5cm]tls.south) -- ([xshift=3.4cm,yshift=-1.5cm]tls.south) -- ([xshift=3.4cm,yshift=-0.3cm]tls.south) --
    ([xshift=9.38cm,yshift=-0.3cm]tls.south) --
    ([xshift=9.38cm,yshift=1.1cm]tls.south) -- ([xshift=-0.7cm,yshift=1.1cm]tls.south) -- cycle;
    

\definecolor{grouptext}{RGB}{75,75,75}

\node[text=grouptext, font=\sffamily\small\scshape]
  at ([xshift=3.8cm,yshift=0.9cm]tls.north)
  {OAWG};



\end{tikzpicture}


==> images/sketch/sketch.tex <==
 %---------- Vaporwave palette ----------
\definecolor{ambergold}{HTML}{FFBE0B}
\definecolor{blazeorange}{HTML}{FB5607}
\definecolor{neonpink}{HTML}{FF006E}
\definecolor{blueviolet}{HTML}{8338EC}
\definecolor{azureblue}{HTML}{3A86FF}

\begin{tikzpicture}[>=Stealth, line cap=round, line join=round, font=\sffamily]
\begin{scope}[scale=0.9]
 
% ---------- reusable pics ----------
\tikzset{
  % perturbed-spectrum bar plot
  barsA/.pic={
    \draw[->, line width=1pt, pic actions] (0,0) -- (2.3,0);
    \draw[->, line width=1pt, pic actions] (0,0) -- (0,1.05);
    \foreach \x/\h in {0.15/0.55, 0.5/0.85, 0.85/0.35, 1.25/0.70, 1.6/0.25, 1.95/0.75}
      \draw[pic actions, fill, fill opacity=0.25] (\x,0) rectangle ++(0.2,\h);
  },
  barsB/.pic={
    \draw[->, line width=1pt, pic actions] (0,0) -- (2.3,0);
    \draw[->, line width=1pt, pic actions] (0,0) -- (0,1.05);
    \foreach \x/\h in {0.15/0.30, 0.5/0.65, 0.85/0.80, 1.25/0.40, 1.6/0.70, 1.95/0.30}
      \draw[pic actions, fill, fill opacity=0.25] (\x,0) rectangle ++(0.2,\h);
  },
  % amplitude frequency comb
  comb/.pic={
    \draw[->, line width=1pt, pic actions] (0,0) -- (2.3,0);
    \node[azureblue, font=\sffamily\bfseries] at (2.35,0) {$\lambda$}; 
    \draw[->, line width=1pt, pic actions] (0,0) -- (0,1.05);
    \foreach \x in {0.30,0.65,...,2.05}
      \draw[pic actions, line width=0.9pt]
        ({\x-0.11},0) .. controls ({\x-0.02},0.03) and ({\x-0.045},0.62) .. (\x,0.62)
                      .. controls ({\x+0.045},0.62) and ({\x+0.02},0.03) .. ({\x+0.11},0);
  },
  % filter
  sifilter/.pic={
    \draw[->, line width=1pt, pic actions] (0,0) -- (2.35,0);
    \draw[->, line width=1pt, pic actions] (0,0) -- (0,1.05);
    \foreach \x in {0.3,0.4,...,1.0}
      \draw[pic actions, line width=0.9pt]
        ({\x-0.11},0) .. controls ({\x-0.02},0.03) and ({\x-0.045},0.62) .. (\x,0.62)
                      .. controls ({\x+0.045},0.62) and ({\x+0.02},0.03) .. ({\x+0.11},0);
  },
  % anti-diagonal JSI lobes
  jsi/.pic={
    \draw[->, line width=1pt, pic actions] (0,0) -- (2.2,0) node[right, pic actions]{$\omega_i$};
    \draw[->, line width=1pt, pic actions] (0,0) -- (0,2.1) node[above, pic actions]{$\omega_s$};
    \foreach \cx/\cy in {0.95/1.75, 1.35/1.35, 1.75/0.95}
      \draw[pic actions, fill, fill opacity=0.22, rotate around={-45:(\cx,\cy)}]
        (\cx,\cy) ellipse [x radius=0.58, y radius=0.15];
    \draw[pic actions, fill, fill opacity=0.22, rotate around={-45:(0.62,1.10)}]
      (0.62,1.10) ellipse [x radius=0.17, y radius=0.09];
    \draw[pic actions, fill, fill opacity=0.22, rotate around={-45:(1.10,0.62)}]
      (1.10,0.62) ellipse [x radius=0.17, y radius=0.09];
  },
  % small hardware-chain box
  hwbox/.style 2 args={draw=#1, line width=1.3pt, rounded corners=3pt,
      top color=#2!14, bottom color=#1!14,
      minimum width=1.0cm, minimum height=0.9cm,
      font=\sffamily\bfseries\footnotesize, text=#1}
}
 
% ---------- soft pastel backdrop (no dark background) ----------
\begin{scope}[on background layer]
\shade[left color=neonpink!7, right color=azureblue!9, rounded corners=14pt]
  (-0.7,-6.4) rectangle (18.7,3.6);
\end{scope}
 
% ================= perturbed pump inputs (left) =================
\begin{scope}[shift={(0,-0.5)}]
  % back panel: theta-eps*Delta
  \begin{scope}[shift={(0,0)}]
    \draw[draw=blazeorange!55, line width=1pt, rounded corners=8pt,
          fill=blazeorange!8, fill opacity=0.5]
      (-0.10,-0.40) rectangle (3.15,3.15);
    \node[blazeorange, anchor=west, font=\sffamily\bfseries] at (0.30,2.95) {$\theta-\varepsilon\Delta$};
    \pic[blazeorange, fill opacity=0.96] at (0.35,1.45) {barsB};
    \node[ambergold!60!blazeorange, font=\sffamily\bfseries] at (0.12,1.02) {$A$};
    \pic[ambergold!75!blazeorange, opacity=0.7] at (0.35,0.00) {comb};
  \end{scope}
  % front panel: theta+eps*Delta
  \begin{scope}[shift={(0.35,-0.35)}]
    \draw[draw=blueviolet!55, line width=1pt, rounded corners=8pt,
          fill=azureblue!8, fill opacity=0.85]
      (-0.10,-0.40) rectangle (3.15,3.15);
    \node[blueviolet, anchor=west, font=\sffamily\bfseries] at (0.30,2.95) {$\theta+\varepsilon\Delta$};
    \pic[blueviolet, fill opacity=0.7] at (0.35,1.45) {barsA};
    \node[azureblue, font=\sffamily\bfseries] at (0.12,1.02) {$A$};
    \pic[azureblue, opacity=0.95] at (0.35,0.00) {comb};
  \end{scope}
\end{scope}
 
% control-vector annotation under the query panels
\node[blueviolet, anchor=west, font=\sffamily\footnotesize] at (1.75,-1.78)
  {$\bm{A},\bm{\theta}$};
 
% ================= hardware forward map (chain) =================
% semi-transparent container, same language as the panels
\draw[draw=blueviolet!40, line width=1pt, rounded corners=10pt,
      fill=blueviolet!6, fill opacity=0.5]
  (3.65,0.20) rectangle (13.72,1.50);
\node[blueviolet, font=\sffamily\bfseries\small, anchor=south] at (8.55,1.62)
  {Hardware forward map\; $\mathcal{H}:\bm{\theta}\mapsto\mathbf{J}(\bm{\theta})$};
 
\node[hwbox={azureblue}{blueviolet}, align=center]  (pws)   at (4.60,0.85)  {Pump\\ WS};
\node[draw=blueviolet, line width=1.6pt, rounded corners=3pt,
      top color=neonpink!18, bottom color=blueviolet!18,
      minimum width=1.6cm, minimum height=0.9cm,
      font=\sffamily\bfseries, text=blueviolet]  (shg)  at (6.55,0.85) {S\,H\,G};
\node[draw=neonpink, line width=1.6pt, rounded corners=3pt,
      top color=azureblue!16, bottom color=neonpink!16,
      minimum width=1.7cm, minimum height=0.9cm,
      font=\sffamily\bfseries, text=neonpink]    (spdc) at (8.85,0.85) {S\,P\,D\,C};
\node[hwbox={azureblue}{neonpink}, align=center]    (siws)  at (10.85,0.85) {S/I\\ WS};
\node[hwbox={blazeorange}{ambergold}] (snspd) at (12.75,0.85) {SNSPD};
 
% inner chain arrows
\draw[->, line width=1.1pt, azureblue!80!blueviolet] (pws.east)  -- (shg.west);
\draw[->, line width=1.1pt, neonpink!80!blueviolet]  (spdc.east) -- (siws.west);
\draw[->, line width=1.1pt, blazeorange!80!neonpink] (siws.east) -- (snspd.west);
 
% SHG -> SPDC arrow with the slash
\draw[->, line width=1.4pt, blueviolet] (shg.east) -- (spdc.west);
\path (shg.east) -- (spdc.west) coordinate[midway] (mid);
\draw[neonpink, line width=1.3pt] ($(mid)+(-0.13,-0.20)$) -- ($(mid)+(0.13,0.20)$);
 
% narrow feed arrows into the pump WaveShaper (keep them thin)
\draw[->, blazeorange!70, line width=0.55pt] (2.95,2.64)  to[out=0,in=180]  ($(pws.west)+(0,0.22)$);
\draw[->, blazeorange!70, line width=0.55pt] (3.53,-0.52) to[out=50,in=180] ($(pws.west)+(0,0.07)$);
\draw[->, blueviolet!65,  line width=0.55pt] (3.25,2.3)   to[out=0,in=180]  ($(pws.west)+(0,-0.07)$);
\draw[->, blueviolet!65,  line width=0.55pt] (3.25,-1.25) to[out=0,in=180]  ($(pws.west)+(0,-0.22)$);
 
% ================= JSI panels (right, no output arrows) =================
\begin{scope}[shift={(14.55,-0.35)}]
  % back layer: JSI-
  \begin{scope}[shift={(0,0)}]
    \draw[draw=neonpink!55, line width=1pt, rounded corners=10pt,
          fill=neonpink!8, fill opacity=0.5]
      (-0.55,-0.55) rectangle (3.05,2.85);
    \pic[neonpink, fill opacity=0.6] at (0,0) {jsi};
    \node[neonpink, font=\sffamily\bfseries] at (1.65,2.65) {JSI$^{\,-}$};
  \end{scope}
  % front layer: JSI+
  \begin{scope}[shift={(0.4,-0.4)}]
    \draw[draw=blueviolet!55, line width=1pt, rounded corners=10pt,
          fill=azureblue!8, fill opacity=0.93]
      (-0.55,-0.55) rectangle (3.05,2.85);
    \pic[azureblue, fill opacity=0.8] at (0,0) {jsi};
    \node[blueviolet, font=\sffamily\bfseries] at (1.65,2.65) {JSI$^{\,+}$};
  \end{scope}
\end{scope}
 
% ================= correlation-augmented loss =================
\node[draw=ambergold!80!blazeorange, line width=1.2pt, rounded corners=8pt,
      fill=ambergold!16, align=center, inner sep=7pt,
      minimum width=4.1cm, minimum height=1.5cm] (loss) at (15.35,-3.35)
  {{\color{blazeorange}\sffamily\bfseries\small Correlation-augmented loss}\\[3pt]
   $\mathcal{L}=(1-\rho)+\alpha\,\mathrm{MSE}$};
 
% ================= target JSI =================
\begin{scope}[shift={(14.05,-5.95)}]
  \draw[draw=neonpink!55, line width=1pt, rounded corners=8pt, fill=neonpink!8, fill opacity=0.6]
    (-0.35,-0.25) rectangle (2.95,1.55);
  % mini JSI (no axis labels at this scale)
  \draw[->, neonpink, line width=0.8pt] (0.10,0.05) -- (1.4,0.05);
  \node[neonpink, font=\sffamily\bfseries] at (1.6,0.05) {$\omega_i$};
  \draw[->, neonpink, line width=0.8pt] (0.10,0.05) -- (0.10,1.20);
  \node[neonpink, font=\sffamily\bfseries] at (0.10,1.3) {$\omega_s$}; 
  \foreach \cx/\cy in {0.60/0.95, 0.85/0.70, 1.10/0.45}
    \draw[neonpink, fill=neonpink, fill opacity=0.25, rotate around={-45:(\cx,\cy)}]
      (\cx,\cy) ellipse [x radius=0.30, y radius=0.08];
  \node[neonpink, anchor=west, align=left, font=\sffamily\small]
    at (1.70,0.70) {$\mathbf{J}_\star$\\ target};
\end{scope}
\draw[->, neonpink, dashed, line width=0.9pt] (15.35,-4.48) -- (loss.south);
 
% ================= Block-SPSA optimizer =================
\draw[draw=blazeorange!60, line width=1pt, rounded corners=10pt, fill=ambergold!12, fill opacity=0.55]
  (3.80,-5.30) rectangle (11.60,-2.75);
\node[blazeorange, anchor=west, font=\sffamily\bfseries\small] at (6.50,-4.9)
  {Block-SPSA optimizer};
 
\tikzset{spsablock/.style={draw=blazeorange!75, line width=0.8pt, rounded corners=3pt,
      fill=white, fill opacity=0.85, text opacity=1,
      minimum width=1.55cm, minimum height=0.55cm,
      font=\sffamily\footnotesize, text=blazeorange!80!black}}
 

\node[blazeorange!85!black, anchor=west, align=left, font=\sffamily\bfseries]
  at (3.85,-4.15)
  {$\bm{\theta}_b=\mqty(\bm{A}\\ \pph\\ \bm{A_s}\\ \bm{A_i}) \leftarrow \bm{\theta}_b-\eta_k\,\dfrac{\mathcal{L}^{(+)}-\mathcal{L}^{(-)}}{2\varepsilon}\,\bm{\Delta}_b^{-1}$};
 
% ================= closed-loop arrows =================
% measured JSIs -> loss
\draw[->, blueviolet!75, line width=1.1pt]
  (16.2,-1.35) to[out=-90,in=80] ($(loss.north)+(0.45,0)$);
\node[blueviolet, font=\sffamily\footnotesize] at (16.95,-2.0) {$\mathbf{J}^{(\pm)}$};
 
% loss -> optimizer
\draw[->, blazeorange, line width=1.1pt] (loss.west) -- (11.60,-3.35);
\node[blazeorange, font=\sffamily\footnotesize, anchor=south] at (12.35,-3.28)
  {$\mathcal{L}^{(\pm)}$};
 
% optimizer -> theta (update, back to the query panels)
\draw[->, blazeorange, line width=1.1pt]
  (3.80,-3.90) -| (1.50,-1.28);

\draw[->, blazeorange, line width=1.1pt]
  (5.80,-2.70) |- (7.0,-1.28);


\begin{scope}[shift={(7,-1.7)}]
  % back panel: theta-eps*Delta
  \begin{scope}[shift={(0,0)}]
    \draw[draw=blazeorange!55, line width=1pt, rounded corners=8pt,
          fill=blazeorange!8, fill opacity=0.5]
      (-0.10,-0.40) rectangle (3.15,1.5);
    \node[ambergold!60!blazeorange, font=\sffamily\bfseries] at (0.12,0.85) {$\vb{A_s}$};
    \pic[ambergold!75!blazeorange, opacity=0.7] at (0.35,0.00) {comb};
  \end{scope}
  % front panel: theta+eps*Delta
  \begin{scope}[shift={(0.35,-0.35)}]
    \draw[draw=blueviolet!55, line width=1pt, rounded corners=8pt,
          fill=azureblue!8, fill opacity=0.85]
      (-0.10,-0.40) rectangle (3.15,1.5);
    \node[azureblue, font=\sffamily\bfseries] at (0.12,0.85) {$\vb{A_i}$};
    \pic[azureblue, opacity=0.95] at (0.35,0.00) {comb};
  \end{scope}
\end{scope}

% narrow feed arrows into the pump WaveShaper (keep them thin)
\draw[->, blazeorange!70, line width=0.55pt] (10,-0.2)  to[out=0,in=-90]  ($(siws.south)+(-0.22,0)$);
\draw[->, blazeorange!70, line width=0.55pt] (10.5,-2.1) to[out=60,in=-90] ($(siws.south)+(-0.07,0)$);
\draw[->, blueviolet!65,  line width=0.55pt] (10,-0.55)   to[out=0,in=-90]  ($(siws.south)+(0.07,0)$);
\draw[->, blueviolet!65,  line width=0.55pt] (10,-2.45) to[out=0,in=-90]  ($(siws.south)+(0.22,0)$);
 
\end{scope}
\end{tikzpicture}
